OA-RAG: Ontology-based Agentic RAG for Faithful LLM Reasoning

Large language models (LLMs) perform well across many real-world tasks but remain prone to hallucination, limiting their reliability in domains such as biomedicine and healthcare, where answers must be grounded in established knowledge. Retrieval-augmented generation (RAG) mitigates this problem by incorporating external information, but often overlooks logical relationships and relies heavily on the LLM's own reasoning, which can compromise answer faithfulness. We propose OA-RAG, an agent that integrates formal reasoning with LLM reasoning, drawing on both the logical structure and informal annotations of domain ontologies. For each answer, OA-RAG reports the ontology observations used as evidence and a model-assessed grounding level (entailed, supported, related, or unrelated) that characterises the strength of that evidence. Across benchmarks derived from three large-scale ontologies and six real-world medical question-answering tasks, OA-RAG achieves the best overall performance among the evaluated ontology-fine-tuned and popular RAG methods, with particularly strong results on reasoning-intensive tasks. The reported grounding levels also offer a useful indication of answer reliability, with stronger grounding generally associated with higher accuracy. Finally, our results demonstrate the value of ontologies as knowledge sources: OA-RAG is competitive with, and sometimes outperforms, domain-specific RAG systems that draw on sources such as textbooks.

==> pictures/calls_a.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\small]
\path (0,0.02) -- (8.40,0.02);
\node[draw=black!40, line width=0.4pt, rounded corners=2pt, inner xsep=3pt, inner ysep=2.5pt, anchor=north] at (4.200,0) {\setlength{\tabcolsep}{0pt}\begin{tabular}{@{}l@{\hspace{10pt}}l@{\hspace{10pt}}l@{}}\tikz[baseline=-0.6ex]\filldraw[fill=fDesc, draw=black!40, line width=0.3pt, sharp corners] (0,-0.085) rectangle (0.30,0.085);\,DESCRIBE & \tikz[baseline=-0.6ex]\filldraw[fill=fAsk, draw=black!40, line width=0.3pt, sharp corners] (0,-0.085) rectangle (0.30,0.085);\,ASK & \tikz[baseline=-0.6ex]\filldraw[fill=fSelx, draw=black!40, line width=0.3pt, sharp corners] (0,-0.085) rectangle (0.30,0.085);\,SELECT\end{tabular}};
\node[rotate=90, anchor=center, inner sep=0pt] at (0.160,-1.650) {Llama};
\draw[black!10, line width=0.4pt] (2.000,-0.750) -- (2.000,-2.550);
\draw[black!10, line width=0.4pt] (3.729,-0.750) -- (3.729,-2.550);
\draw[black!10, line width=0.4pt] (5.457,-0.750) -- (5.457,-2.550);
\draw[black!10, line width=0.4pt] (7.186,-0.750) -- (7.186,-2.550);
\node[rotate=90, anchor=center, inner sep=0pt] at (0.160,-3.630) {Qwen};
\draw[black!10, line width=0.4pt] (2.000,-2.730) -- (2.000,-4.550);
\draw[black!10, line width=0.4pt] (3.729,-2.730) -- (3.729,-4.550);
\draw[black!10, line width=0.4pt] (5.457,-2.730) -- (5.457,-4.550);
\draw[black!10, line width=0.4pt] (7.186,-2.730) -- (7.186,-4.550);
\draw[black!25, line width=0.4pt] (0,-2.640) -- (8.400,-2.640);
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-0.930) {Test 1 MCQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-0.800) rectangle (2.337,-1.060);
\path[fill=fAsk, draw=white, line width=0.45pt] (2.337,-0.800) rectangle (3.724,-1.060);
\path[fill=fSelx, draw=white, line width=0.45pt] (3.724,-0.800) rectangle (5.100,-1.060);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (5.160,-0.930) {3.6};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-1.290) {Test 1 OQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-1.160) rectangle (2.073,-1.420);
\path[fill=fAsk, draw=white, line width=0.45pt] (2.073,-1.160) rectangle (2.094,-1.420);
\path[fill=fSelx, draw=white, line width=0.45pt] (2.094,-1.160) rectangle (5.323,-1.420);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (5.383,-1.290) {3.8};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-1.650) {Test 2 MCQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-1.520) rectangle (2.637,-1.780);
\path[fill=fAsk, draw=white, line width=0.45pt] (2.637,-1.520) rectangle (4.282,-1.780);
\path[fill=fSelx, draw=white, line width=0.45pt] (4.282,-1.520) rectangle (6.114,-1.780);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (6.174,-1.650) {4.8};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-2.010) {Test 2 OQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-1.880) rectangle (2.107,-2.140);
\path[fill=fAsk, draw=white, line width=0.45pt] (2.107,-1.880) rectangle (2.114,-2.140);
\path[fill=fSelx, draw=white, line width=0.45pt] (2.114,-1.880) rectangle (6.249,-2.140);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (6.309,-2.010) {4.9};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-2.370) {Test 3};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-2.240) rectangle (2.773,-2.500);
\path[fill=fAsk, draw=white, line width=0.45pt] (2.773,-2.240) rectangle (4.491,-2.500);
\path[fill=fSelx, draw=white, line width=0.45pt] (4.491,-2.240) rectangle (6.256,-2.500);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (6.316,-2.370) {4.9};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-2.910) {Test 1 MCQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-2.780) rectangle (2.935,-3.040);
\path[fill=fAsk, draw=white, line width=0.45pt] (2.935,-2.780) rectangle (3.246,-3.040);
\path[fill=fSelx, draw=white, line width=0.45pt] (3.246,-2.780) rectangle (3.926,-3.040);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (3.986,-2.910) {2.2};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-3.270) {Test 1 OQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-3.140) rectangle (4.155,-3.400);
\path[fill=fAsk, draw=white, line width=0.45pt] (4.155,-3.140) rectangle (4.358,-3.400);
\path[fill=fSelx, draw=white, line width=0.45pt] (4.358,-3.140) rectangle (5.875,-3.400);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (5.935,-3.270) {4.5};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-3.630) {Test 2 MCQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-3.500) rectangle (3.498,-3.760);
\path[fill=fAsk, draw=white, line width=0.45pt] (3.498,-3.500) rectangle (3.904,-3.760);
\path[fill=fSelx, draw=white, line width=0.45pt] (3.904,-3.500) rectangle (4.813,-3.760);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (4.873,-3.630) {3.3};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-3.990) {Test 2 OQ};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-3.860) rectangle (4.938,-4.120);
\path[fill=fAsk, draw=white, line width=0.45pt] (4.938,-3.860) rectangle (5.207,-4.120);
\path[fill=fSelx, draw=white, line width=0.45pt] (5.207,-3.860) rectangle (7.254,-4.120);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (7.314,-3.990) {6.1};
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (1.930,-4.350) {Test 3};
\path[fill=fDesc, draw=white, line width=0.45pt] (2.000,-4.220) rectangle (3.484,-4.480);
\path[fill=fAsk, draw=white, line width=0.45pt] (3.484,-4.220) rectangle (3.594,-4.480);
\path[fill=fSelx, draw=white, line width=0.45pt] (3.594,-4.220) rectangle (3.759,-4.480);
\node[anchor=west, inner sep=0pt, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (3.819,-4.350) {2.0};
\draw[black!45, line width=0.4pt] (2.000,-4.550) -- (8.050,-4.550);
\node[anchor=north, inner sep=1.5pt] at (2.000,-4.550) {0};
\node[anchor=north, inner sep=1.5pt] at (3.729,-4.550) {2};
\node[anchor=north, inner sep=1.5pt] at (5.457,-4.550) {4};
\node[anchor=north, inner sep=1.5pt] at (7.186,-4.550) {6};
\end{tikzpicture}


==> pictures/ev_ground.tex <==
\definecolor{evEnt}{HTML}{2D6A4A}
\definecolor{evSup}{HTML}{5E9A7A}
\definecolor{evRel}{HTML}{D2B06A}
\definecolor{evUnr}{HTML}{DADADA}
\definecolor{evAcc}{HTML}{66717B}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,baseline=(current bounding box.north)]
  \path[use as bounding box] (0,-0.15) rectangle (17.55,-3.62);

  \node[font=\footnotesize\bfseries] at (3.65,-3.43)
    {(a) Grounding level percentage (\%)};
  \node[font=\footnotesize\bfseries] at (11.95,-3.43)
    {(b) Answer accuracy (\%)};

  \draw[black!40,line width=0.4pt,rounded corners=2pt]
    (0.25,-0.21) rectangle (5.85,-0.60);
  \foreach \x/\y/\c/\lab in {0.42/-0.405/evEnt/entailed,
                               1.74/-0.405/evSup/supported,
                               3.26/-0.405/evRel/related,
                               4.47/-0.405/evUnr/unrelated}{
    \filldraw[fill=\c,draw=black!40,line width=0.3pt]
      (\x,{\y+0.09}) rectangle ({\x+0.30},{\y-0.09});
    \node[anchor=west,inner sep=0pt,text height=1.5ex,text depth=0.25ex]
      at ({\x+0.38},\y) {\lab};
  }

  \def\cw{2.25}%
  \foreach \x/\c/\lab/\w in {7.35/evEnt/entailed/1.00,
                               9.75/evSup/supported/1.17,
                               12.15/evRel/related/0.93,
                               14.55/evUnr/unrelated/1.13}{
    \filldraw[fill=\c,draw=black!40,line width=0.3pt]
      ({\x+\cw/2-\w/2},-0.31) rectangle ({\x+\cw/2-\w/2+0.30},-0.49);
    \node[anchor=west,inner sep=0pt,text height=1.5ex,text depth=0.25ex]
      at ({\x+\cw/2-\w/2+0.38},-0.40) {\lab};
  }

  \begin{scope}[yshift=0.36cm]
  \def\sh{0.22}
  \def\sx{1.45}
  \def\sw{4.40}
  \foreach \p/\lab in {0/0,25/25,50/50,75/75,100/100}{
    \draw[black!10,line width=0.35pt]
      ({\sx+\sw*\p/100},-1.20) -- ({\sx+\sw*\p/100},-3.27);
    \node[anchor=north,inner sep=0pt,text=black!65]
      at ({\sx+\sw*\p/100},-3.33) {\lab};
  }
  \def\sharebar#1#2#3#4#5#6{
    \filldraw[fill=white,draw=black!30,line width=0.35pt]
      (\sx,#1) rectangle ({\sx+\sw},{#1-\sh});
    \fill[evEnt] (\sx,#1) rectangle ({\sx+\sw*#2/100},{#1-\sh});
    \fill[evSup] ({\sx+\sw*#2/100},#1)
      rectangle ({\sx+\sw*(#2+#3)/100},{#1-\sh});
    \fill[evRel] ({\sx+\sw*(#2+#3)/100},#1)
      rectangle ({\sx+\sw*(#2+#3+#4)/100},{#1-\sh});
    \fill[evUnr] ({\sx+\sw*(#2+#3+#4)/100},#1)
      rectangle ({\sx+\sw*(#2+#3+#4+#5)/100},{#1-\sh});
    \node[anchor=east,inner sep=0pt] at (1.32,{#1-\sh/2}) {#6};
  }

  \def\ch{0.22}
  \def\lvl#1{\ifdim#1pt<9pt\def\cc{evEnt}\def\ct{white}\def\cm{white!82!black}\else\ifdim#1pt<12pt\def\cc{evSup}\def\ct{white}\def\cm{white!82!black}%
    \else\ifdim#1pt<14pt\def\cc{evRel}\def\ct{black}\def\cm{black!60}\else\def\cc{evUnr}\def\ct{black}\def\cm{black!60}\fi\fi\fi}
  \def\cellbase#1#2#3{
    \fill[black!5] (#1,#2) rectangle ({#1+\cw},{#2-\ch});
    \draw[black!17,line width=0.25pt] (#1,#2) rectangle ({#1+\cw},{#2-\ch});
    \ifdim#3pt>0pt\filldraw[fill=\cc,draw=\cc!75!black,line width=0.25pt] (#1,#2) rectangle ({#1+\cw*#3/100},{#2-\ch});\fi
  }
  \def\accin#1#2#3#4{
    \cellbase{#1}{#2}{#3}
    \node[inner sep=0pt,text=\ct]
      at ({#1+\cw*#3/200},{#2-\ch/2}) {#4};
  }
  \def\accout#1#2#3#4{
    \cellbase{#1}{#2}{#3}
    \node[anchor=west,inner sep=0pt]
      at ({#1+\cw*#3/100+0.05},{#2-\ch/2}) {#4};
  }
  \def\accnout#1#2#3#4#5{
    \cellbase{#1}{#2}{#3}
    \node[anchor=west,inner sep=0pt]
      at ({#1+\cw*#3/100+0.05},{#2-\ch/2})
      {#4\,{\color{black!60}(m=#5)}};
  }
  \def\accnsplit#1#2#3#4#5{
    \cellbase{#1}{#2}{#3}
    \node[inner sep=0pt,text=\ct]
      at ({#1+\cw*#3/200},{#2-\ch/2}) {#4};
    \node[anchor=west,inner sep=0pt,text=black!60]
      at ({#1+\cw*#3/100+0.05},{#2-\ch/2}) {(m=#5)};
  }
  \def\accninside#1#2#3#4#5{
    \cellbase{#1}{#2}{#3}
    \node[inner sep=0pt,text=\ct]
      at ({#1+\cw*#3/200},{#2-\ch/2})
      {#4\,{\color{\cm}(m=#5)}};
  }

  \node[anchor=east,font=\scriptsize\bfseries,inner sep=0pt] at (1.32,-1.08) {Llama};
  \node[anchor=east,font=\scriptsize\bfseries,inner sep=0pt] at (7.20,-1.08) {Llama};
  \sharebar{-1.20}{83.4}{7.8}{0.9}{0.1}{Test 1}
  \sharebar{-1.52}{54.9}{27.2}{2.5}{0.1}{Test 2}
  \sharebar{-1.84}{41.9}{20.8}{0.6}{0.3}{Test 3}
  \node[anchor=east,inner sep=0pt] at (7.20,-1.31) {Test 1};
  \node[anchor=east,inner sep=0pt] at (7.20,-1.63) {Test 2};
  \node[anchor=east,inner sep=0pt] at (7.20,-1.95) {Test 3};
  \lvl{7.35}\accnsplit{7.35}{-1.20}{61.8}{61.8}{1251}
  \lvl{9.75}\accnsplit{9.75}{-1.20}{24.8}{24.8}{117}
  \lvl{12.15}\accnout{12.15}{-1.20}{7.7}{7.7}{13}
  \lvl{14.55}\accnout{14.55}{-1.20}{0.0}{0.0}{1}
  \lvl{7.35}\accnsplit{7.35}{-1.52}{45.3}{45.3}{811}
  \lvl{9.75}\accnsplit{9.75}{-1.52}{29.6}{29.6}{402}
  \lvl{12.15}\accnout{12.15}{-1.52}{5.4}{5.4}{37}
  \lvl{14.55}\accnsplit{14.55}{-1.52}{50.0}{50.0}{2}
  \lvl{7.35}\accnsplit{7.35}{-1.84}{61.3}{61.3}{2843}
  \lvl{9.75}\accnsplit{9.75}{-1.84}{58.2}{58.2}{1408}
  \lvl{12.15}\accnsplit{12.15}{-1.84}{45.5}{45.5}{44}
  \lvl{14.55}\accnsplit{14.55}{-1.84}{52.6}{52.6}{19}

  \draw[black!25,line width=0.4pt] (0.25,-2.16) -- (5.85,-2.16);
  \draw[black!25,line width=0.4pt] (6.50,-2.16) -- (16.90,-2.16);

  \node[anchor=east,font=\scriptsize\bfseries,inner sep=0pt] at (1.32,-2.30) {Qwen};
  \node[anchor=east,font=\scriptsize\bfseries,inner sep=0pt] at (7.20,-2.30) {Qwen};
  \sharebar{-2.41}{83.8}{7.7}{1.3}{0.2}{Test 1}
  \sharebar{-2.73}{62.6}{14.2}{9.0}{1.6}{Test 2}
  \sharebar{-3.05}{0.9}{38.8}{0.5}{10.9}{Test 3}
  \node[anchor=east,inner sep=0pt] at (7.20,-2.52) {Test 1};
  \node[anchor=east,inner sep=0pt] at (7.20,-2.84) {Test 2};
  \node[anchor=east,inner sep=0pt] at (7.20,-3.16) {Test 3};
  \lvl{7.35}\accninside{7.35}{-2.41}{83.0}{83.0}{1257}
  \lvl{9.75}\accnsplit{9.75}{-2.41}{34.5}{34.5}{116}
  \lvl{12.15}\accnout{12.15}{-2.41}{0.0}{0.0}{19}
  \lvl{14.55}\accnsplit{14.55}{-2.41}{33.3}{33.3}{3}
  \lvl{7.35}\accninside{7.35}{-2.73}{75.1}{75.1}{924}
  \lvl{9.75}\accnsplit{9.75}{-2.73}{40.7}{40.7}{209}
  \lvl{12.15}\accnout{12.15}{-2.73}{0.0}{0.0}{133}
  \lvl{14.55}\accnout{14.55}{-2.73}{0.0}{0.0}{23}
  \lvl{7.35}\accninside{7.35}{-3.05}{94.9}{94.9}{59}
  \lvl{9.75}\accninside{9.75}{-3.05}{82.1}{82.1}{2630}
  \lvl{12.15}\accnsplit{12.15}{-3.05}{54.3}{54.3}{35}
  \lvl{14.55}\accninside{14.55}{-3.05}{66.4}{66.4}{738}

  \draw[black!28,line width=0.5pt] (6.18,-0.53) -- (6.18,-3.27);
  \end{scope}
\end{tikzpicture}


==> pictures/ev_main_a.tex <==
\definecolor{evC}{HTML}{2B5B8F}\definecolor{evP}{HTML}{79A4D4}\definecolor{evN}{HTML}{DADADA}\definecolor{evEnt}{HTML}{2D6A4A}\definecolor{evSup}{HTML}{5E9A7A}\definecolor{evRel}{HTML}{D2B06A}\definecolor{evUnr}{HTML}{DADADA}
\begin{tikzpicture}[x=1cm, y=1.3cm, font=\footnotesize, baseline=(current bounding box.north), ev sep/.style={white, line width=0.45pt}, ent/.style={fill=evEnt}, sup/.style={fill=evSup}, rel/.style={fill=evRel}, unr/.style={fill=evUnr}, ent changed/.style={fill=evEnt!15!white, postaction={pattern=crosshatch dots, pattern color=evEnt}}, sup changed/.style={fill=evSup!15!white, postaction={pattern=crosshatch dots, pattern color=evSup}}, rel changed/.style={fill=evRel!20!white, postaction={pattern=crosshatch dots, pattern color=evRel!80!black}}, unr changed/.style={fill=evUnr!45!white, postaction={pattern=crosshatch dots, pattern color=black!45}}, not all/.style={fill=white}]
\path (0,0.02) -- (8.40,0.02);
\node[anchor=north, draw=black!40, line width=0.4pt, rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt, font=\scriptsize] at (4.20,0.000) {%
\renewcommand{\arraystretch}{0.95}\tikzset{sharp corners}\setlength{\tabcolsep}{0pt}%
\def\chip#1{\tikz[baseline=-0.6ex]\filldraw[fill=#1, draw=black!40, line width=0.3pt] (0,-0.09) rectangle (0.30,0.09);\hspace{2.5pt}}%
\begin{tabular}{@{}l@{\hspace{6pt}}l@{}}
\textbf{Gold evidence retrieved:} & \chip{evC}completely\hspace{8pt}\chip{evP}partly\hspace{8pt}\chip{evN}not at all\\
\textbf{Retrieved evidence output:} & fully\hspace{2.5pt}\tikz[baseline=-0.6ex]{\path[fill=black!45] (0,-0.09) rectangle (0.50,0.09); \path[fill=black!8, postaction={pattern=north east lines, pattern color=black!60}] (0.50,-0.09) rectangle (1.00,0.09); \draw[black!60, line width=0.4pt] (0,-0.09) rectangle (1.00,0.09);}\hspace{2.5pt}not fully
\end{tabular}};

\node[rotate=90, font=\footnotesize\bfseries, inner sep=0pt] at (0.12,-1.090) {Llama};
\draw[black!35, line width=0.5pt] (0.30,-0.820) -- (0.30,-1.360);
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (0.90,-0.910) {MCQ};
\path[fill=evC] (0.980,-0.820) rectangle (3.274,-1.000);
\path[fill=evC!18!white, postaction={pattern=north east lines, pattern color=evC}] (3.274,-0.820) rectangle (3.310,-1.000);
\path[fill=evP] (3.310,-0.820) rectangle (3.512,-1.000);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (3.512,-0.820) rectangle (3.541,-1.000);
\path[fill=evN] (3.541,-0.820) rectangle (4.615,-1.000);
\draw[evC, line width=0.5pt] (0.980,-0.820) rectangle (3.310,-1.000);
\draw[evP, line width=0.5pt] (3.310,-0.820) rectangle (3.541,-1.000);
\draw[white, line width=0.9pt] (3.310,-0.810) -- (3.310,-1.010);
\draw[white, line width=0.9pt] (3.541,-0.810) -- (3.541,-1.010);
\node[font=\scriptsize, inner sep=0.5pt, text=white] at (2.127,-0.910) {64.1};
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (4.078,-0.910) {29.6};
\path[fill=evC] (4.765,-0.820) rectangle (5.859,-1.000);
\path[fill=evC!18!white, postaction={pattern=north east lines, pattern color=evC}] (5.859,-0.820) rectangle (5.916,-1.000);
\path[fill=evP] (5.916,-0.820) rectangle (6.343,-1.000);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (6.343,-0.820) rectangle (6.400,-1.000);
\path[fill=evN] (6.400,-0.820) rectangle (8.400,-1.000);
\draw[evC, line width=0.5pt] (4.765,-0.820) rectangle (5.916,-1.000);
\draw[evP, line width=0.5pt] (5.916,-0.820) rectangle (6.400,-1.000);
\draw[white, line width=0.9pt] (5.916,-0.810) -- (5.916,-1.010);
\draw[white, line width=0.9pt] (6.400,-0.810) -- (6.400,-1.010);
\node[font=\scriptsize, inner sep=0.5pt, text=white] at (5.312,-0.910) {31.7};
\node[font=\tiny, inner sep=0.5pt, text=black] at (6.129,-0.910) {13.3};
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (7.400,-0.910) {55.0};

\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (0.90,-1.270) {OQ};
\path[fill=evC] (0.980,-1.180) rectangle (2.270,-1.360);
\path[fill=evC!18!white, postaction={pattern=north east lines, pattern color=evC}] (2.270,-1.180) rectangle (2.319,-1.360);
\path[fill=evP] (2.319,-1.180) rectangle (2.585,-1.360);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (2.585,-1.180) rectangle (2.610,-1.360);
\path[fill=evN] (2.610,-1.180) rectangle (4.615,-1.360);
\draw[evC, line width=0.5pt] (0.980,-1.180) rectangle (2.319,-1.360);
\draw[evP, line width=0.5pt] (2.319,-1.180) rectangle (2.610,-1.360);
\draw[white, line width=0.9pt] (2.319,-1.170) -- (2.319,-1.370);
\draw[white, line width=0.9pt] (2.610,-1.170) -- (2.610,-1.370);
\node[font=\scriptsize, inner sep=0.5pt, text=white] at (1.625,-1.270) {36.8};
\node[font=\tiny, inner sep=0.5pt, text=black] at (2.464,-1.270) {8.0};
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (3.612,-1.270) {55.2};
\path[fill=evP] (4.765,-1.180) rectangle (4.790,-1.360);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (4.790,-1.180) rectangle (4.802,-1.360);
\path[fill=evN] (4.802,-1.180) rectangle (8.400,-1.360);
\draw[evP, line width=0.5pt] (4.765,-1.180) rectangle (4.802,-1.360);
\draw[white, line width=0.9pt] (4.802,-1.170) -- (4.802,-1.370);
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (6.601,-1.270) {99.0};

\draw[black!30, line width=0.4pt] (0,-1.530) -- (8.40,-1.530);

\node[rotate=90, font=\footnotesize\bfseries, inner sep=0pt] at (0.12,-1.970) {Qwen};
\draw[black!35, line width=0.5pt] (0.30,-1.700) -- (0.30,-2.240);
\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (0.90,-1.790) {MCQ};
\path[fill=evC] (0.980,-1.700) rectangle (3.872,-1.880);
\path[fill=evC!18!white, postaction={pattern=north east lines, pattern color=evC}] (3.872,-1.700) rectangle (3.936,-1.880);
\path[fill=evP] (3.936,-1.700) rectangle (4.393,-1.880);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (4.393,-1.700) rectangle (4.449,-1.880);
\path[fill=evN] (4.449,-1.700) rectangle (4.615,-1.880);
\draw[evC, line width=0.5pt] (0.980,-1.700) rectangle (3.936,-1.880);
\draw[evP, line width=0.5pt] (3.936,-1.700) rectangle (4.449,-1.880);
\draw[white, line width=0.9pt] (3.936,-1.690) -- (3.936,-1.890);
\draw[white, line width=0.9pt] (4.449,-1.690) -- (4.449,-1.890);
\node[font=\scriptsize, inner sep=0.5pt, text=white] at (2.426,-1.790) {81.3};
\node[font=\tiny, inner sep=0.5pt, text=black] at (4.165,-1.790) {14.1};
\path[fill=evC] (4.765,-1.700) rectangle (7.213,-1.880);
\path[fill=evC!18!white, postaction={pattern=north east lines, pattern color=evC}] (7.213,-1.700) rectangle (7.294,-1.880);
\path[fill=evP] (7.294,-1.700) rectangle (7.884,-1.880);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (7.884,-1.700) rectangle (7.973,-1.880);
\path[fill=evN] (7.973,-1.700) rectangle (8.400,-1.880);
\draw[evC, line width=0.5pt] (4.765,-1.700) rectangle (7.294,-1.880);
\draw[evP, line width=0.5pt] (7.294,-1.700) rectangle (7.973,-1.880);
\draw[white, line width=0.9pt] (7.294,-1.690) -- (7.294,-1.890);
\draw[white, line width=0.9pt] (7.973,-1.690) -- (7.973,-1.890);
\node[font=\scriptsize, inner sep=0.5pt, text=white] at (5.989,-1.790) {69.6};
\node[font=\tiny, inner sep=0.5pt, text=black] at (7.589,-1.790) {18.7};
\node[font=\tiny, inner sep=0.5pt, text=black] at (8.187,-1.790) {11.7};

\node[anchor=east, inner sep=0pt, text height=1.5ex, text depth=0.25ex] at (0.90,-2.150) {OQ};
\path[fill=evC] (0.980,-2.060) rectangle (2.543,-2.240);
\path[fill=evC!18!white, postaction={pattern=north east lines, pattern color=evC}] (2.543,-2.060) rectangle (2.695,-2.240);
\path[fill=evP] (2.695,-2.060) rectangle (3.228,-2.240);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (3.228,-2.060) rectangle (3.512,-2.240);
\path[fill=evN] (3.512,-2.060) rectangle (4.615,-2.240);
\draw[evC, line width=0.5pt] (0.980,-2.060) rectangle (2.695,-2.240);
\draw[evP, line width=0.5pt] (2.695,-2.060) rectangle (3.512,-2.240);
\draw[white, line width=0.9pt] (2.695,-2.050) -- (2.695,-2.250);
\draw[white, line width=0.9pt] (3.512,-2.050) -- (3.512,-2.250);
\node[font=\scriptsize, inner sep=0.5pt, text=white] at (1.762,-2.150) {47.2};
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (2.961,-2.150) {22.5};
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (4.064,-2.150) {30.3};
\path[fill=evC] (4.765,-2.060) rectangle (5.027,-2.240);
\path[fill=evC!18!white, postaction={pattern=north east lines, pattern color=evC}] (5.027,-2.060) rectangle (5.102,-2.240);
\path[fill=evP] (5.102,-2.060) rectangle (5.551,-2.240);
\path[fill=evP!18!white, postaction={pattern=north east lines, pattern color=evP}] (5.551,-2.060) rectangle (6.000,-2.240);
\path[fill=evN] (6.000,-2.060) rectangle (8.400,-2.240);
\draw[evC, line width=0.5pt] (4.765,-2.060) rectangle (5.102,-2.240);
\draw[evP, line width=0.5pt] (5.102,-2.060) rectangle (6.000,-2.240);
\draw[white, line width=0.9pt] (5.102,-2.050) -- (5.102,-2.250);
\draw[white, line width=0.9pt] (6.000,-2.050) -- (6.000,-2.250);
\node[font=\tiny, inner sep=0.5pt, text=white] at (4.933,-2.150) {9.3};
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (5.326,-2.150) {24.7};
\node[font=\scriptsize, inner sep=0.5pt, text=black] at (7.200,-2.150) {66.0};

\node[anchor=north, inner sep=0pt, font=\footnotesize\bfseries] at (2.80,-2.390) {Test 1 {\tiny (formal reasoning)}};
\node[anchor=north, inner sep=0pt, font=\footnotesize\bfseries] at (6.58,-2.390) {Test 2 {\tiny (ontology-grounded LLM reasoning)}};
\end{tikzpicture}


==> pictures/main_idea_clean.tikz <==
\begingroup
\ifdefined\MainIdeaWidth\else\def\MainIdeaWidth{\linewidth}\fi
\providecommand{\regimeA}{Formal Reasoning}%
\providecommand{\regimeB}{Ontology-Grounded LLM Reasoning}%
\providecommand{\regimeC}{Ontology-Assisted LLM Reasoning}%
\definecolor{miNavy}{HTML}{1E2B4A}%
\definecolor{miNavyA}{HTML}{1E2B4A}%
\definecolor{miConn}{HTML}{2E4170}%
\definecolor{miDeep}{HTML}{1E2B4A}%
\definecolor{miDark}{HTML}{1E2B4A}%
\definecolor{miTitleA}{HTML}{1E2B4A}%
\definecolor{miAxiom}{HTML}{16318F}%
\definecolor{miFormal}{HTML}{16318F}%
\definecolor{miInk}{HTML}{12244C}%
\definecolor{miInkN}{HTML}{172448}%
\definecolor{miIcon}{HTML}{16318F}%
\definecolor{miBlueLine}{HTML}{C9D2E1}%
\definecolor{miPale}{HTML}{FFFFFF}%
\definecolor{miBand}{HTML}{EEF2FA}%
\definecolor{miBandA}{HTML}{EEF2FA}%
\definecolor{miLine}{HTML}{B7C3D9}%
\definecolor{miPan}{HTML}{4A96E4}%
\definecolor{miOrange}{HTML}{F45116}%
\definecolor{miOrangeT}{HTML}{F04B16}%
\definecolor{miBandB}{HTML}{EEF2FA}%
\definecolor{miBubble}{HTML}{FDEBE4}%
\definecolor{miBulb}{HTML}{FFC61A}%
\definecolor{miGreen}{HTML}{087A3C}%
\definecolor{miGreenM}{HTML}{3C9B5E}%
\definecolor{miGreenL}{HTML}{AAD9B7}%
\definecolor{miGreenP}{HTML}{EEF8F1}%
\definecolor{miBandC}{HTML}{EEF2FA}%
\definecolor{miTeal}{HTML}{1E2B4A}%
\definecolor{miTealP}{HTML}{F4F7FC}%
\definecolor{miTealD}{HTML}{D3DBEA}%
\definecolor{miCheck}{HTML}{1E2B4A}%
\definecolor{miShadow}{HTML}{E1E6EF}%
\definecolor{miGray}{HTML}{BFC4C7}%
\definecolor{miSlate}{HTML}{1E2B4A}%
\definecolor{miFrame}{HTML}{C2CBDB}%
\definecolor{miFolder}{HTML}{C9A25A}%
\definecolor{miSlateM}{HTML}{5C6B8C}%
\definecolor{miSlateL}{HTML}{F2DDAE}%
\definecolor{miSlateP}{HTML}{FFF8E8}%
\newcommand{\miB}[1]{\normalfont\fontsize{#1}{#1}\selectfont\bfseries}%
\newcommand{\miR}[1]{\normalfont\fontsize{#1}{#1}\selectfont}%
\newcommand{\miAB}[1]{{\normalfont\fontsize{#1}{#1}\selectfont$A\sqsubseteq B$}}%
\newcommand{\miArB}[1]{{\normalfont\fontsize{#1}{#1}\selectfont$A\sqsubseteq\exists r.B$}}%
\newcommand{\miDoc}[7]{%
  \fill[black!9,rounded corners=1.6pt] ($(#1,#2)+(0.9,0.9)$) -- ++(#3-#5,0) -- ++(#5,#5) -- ++(0,#4-#5) -- ++(-#3,0) -- cycle;
  \draw[#6,line width=#7,fill=white,rounded corners=1.6pt] (#1,#2) -- ++(#3-#5,0) -- ++(#5,#5) -- ++(0,#4-#5) -- ++(-#3,0) -- cycle;
  \draw[#6,line width=#7,fill=white,line join=round] ($(#1,#2)+(#3-#5,0)$) -- ++(0,#5) -- ++(#5,0) -- cycle;}%
\newcommand{\miTick}[8]{\draw[#7,line width=#8,line cap=round,line join=round] (#1,#2) -- (#3,#4) -- (#5,#6);}%
\newcommand{\miArrow}[5]{%
  \fill[#5] (#1,{#2+0.29*(#4-#2)}) -- ({#1+0.5*(#3-#1)},{#2+0.29*(#4-#2)}) -- ({#1+0.5*(#3-#1)},#2)
     -- (#3,{0.5*(#2+#4)}) -- ({#1+0.5*(#3-#1)},#4) -- ({#1+0.5*(#3-#1)},{#4-0.29*(#4-#2)})
     -- (#1,{#4-0.29*(#4-#2)}) -- cycle;}%
\newcommand{\miPanel}[7]{%
  \fill[miShadow,rounded corners=6pt] ({#1+1.8},{#2+2.0}) rectangle ({#3+1.8},{#4+2.0});
  \fill[white,rounded corners=6pt] (#1,#2) rectangle (#3,#4);
  \begin{scope}\clip[rounded corners=6pt] (#1,#2) rectangle (#3,#4); \fill[#7] (#1,#2) rectangle (#3,#5); \end{scope}
  \draw[#6!80,line width=.6pt] (#1,#5) -- (#3,#5);
  \draw[#6,line width=1.3pt,rounded corners=6pt] (#1,#2) rectangle (#3,#4);}%
\newcommand{\miBadge}[4]{%
  \fill[#3] (#1,#2) circle (9.6pt);
  \node[text=white,font=\miB{11.5}] at ({#1+0.4},{#2+0.9}) {(#4)};}%
\newcommand{\miTitle}[4]{\node[anchor=west,inner sep=0pt,text=#1,font=\miB{11.2}] at (#2,#3)
  {\sbox0{\miB{11.2}#4}\ifdim\wd0>176pt\resizebox{176pt}{!}{\usebox0}\else\usebox0\fi};}%
\newcommand{\miLabel}[4]{{\def\\{\strut\par}\node[text=#1,font=\miR{8.2},align=center,inner sep=0pt,anchor=north] at (#2,{#3-6.0}) {\strut#4\strut};}}%
\newcommand{\miChip}[6]{%
  \foreach \d in {-6.7,0,6.7}{%
    \draw[#3,line width=.9pt] ({#1+\d},{#2-13.1}) -- ({#1+\d},{#2-16.7}); \draw[#3,line width=.8pt,fill=white] ({#1+\d},{#2-17.9}) circle (1.2pt);
    \draw[#3,line width=.9pt] ({#1+\d},{#2+13.1}) -- ({#1+\d},{#2+16.7}); \draw[#3,line width=.8pt,fill=white] ({#1+\d},{#2+17.9}) circle (1.2pt);
    \draw[#3,line width=.9pt] ({#1-13.1},{#2+\d}) -- ({#1-16.7},{#2+\d}); \draw[#3,line width=.8pt,fill=white] ({#1-17.9},{#2+\d}) circle (1.2pt);
    \draw[#3,line width=.9pt] ({#1+13.1},{#2+\d}) -- ({#1+16.7},{#2+\d}); \draw[#3,line width=.8pt,fill=white] ({#1+17.9},{#2+\d}) circle (1.2pt);}
  \draw[#3,line width=1.2pt,fill=#4,rounded corners=2.6pt] ({#1-13.1},{#2-13.1}) rectangle ({#1+13.1},{#2+13.1});
  \draw[#3,line width=.9pt,fill=#5,rounded corners=1.2pt] ({#1-9.3},{#2-9.3}) rectangle ({#1+9.3},{#2+9.3});
  \node[text=#6,font=\miB{7.6}] at (#1,{#2+0.4}) {LLM};}%
\newcommand{\miStore}[2]{%
  \fill[miGreenP] ({#1+14},{#2+15}) arc[start angle=0,end angle=180,x radius=14,y radius=4.2] -- ({#1-14},{#2-15}) -- ({#1+14},{#2-15}) -- cycle;
  \draw[miGreenM,line width=1.2pt] ({#1-14},{#2-15}) -- ({#1-14},{#2+15}) arc[start angle=180,end angle=0,x radius=14,y radius=4.2] -- ({#1+14},{#2-15});
  \foreach \yy in {-5,5}{\draw[miGreenM,line width=.9pt] ({#1+14},{#2+\yy}) arc[start angle=0,end angle=180,x radius=14,y radius=4.2];}
  \draw[miGreenM,line width=1.2pt,fill=miGreenL] (#1,{#2-15}) ellipse (14 and 4.2);
  \node[text=miGreen,font=\miB{7.0},fill=miGreenP,inner sep=0.8pt] at (#1,{#2+0.4}) {LLM};}%
\newcommand{\miAnswer}[9]{%
  \draw[#3!70,line width=1.2pt,fill=#4,rounded corners=3pt] ({#1-20},{#2-28}) rectangle ({#1+20},{#2+28});
  \draw[#5,line width=1pt] ({#1-19.4},{#2-3.4}) -- ({#1+19.4},{#2-3.4});
  \miTick{#1-6.8}{#2-15.8}{#1-1.2}{#2-9.8}{#1+9.2}{#2-22.8}{#6}{3.2pt}
  \node[text=#3,font=\miB{7.4}] at (#1,{#2+5.4}) {#7};
  \node[text=#3,font=\miB{7.4}] at (#1,{#2+13.2}) {#8};
  \node[text=#3,font=\miB{7.4}] at (#1,{#2+21.0}) {#9};}%
\resizebox{\MainIdeaWidth}{!}{%
\begin{tikzpicture}[x=1pt,y=-0.86pt,line join=round]
\path[use as bounding box] (0,0) rectangle (349.65,375);
\fill[miShadow,rounded corners=6pt] (9.3,16.3) rectangle (108.0,371.0);
\fill[white,rounded corners=6pt] (7.5,14.3) rectangle (106.2,369.0);
\begin{scope}\clip[rounded corners=6pt] (7.5,14.3) rectangle (106.2,369.0); \fill[miNavy] (7.5,14.3) rectangle (106.2,35.5); \end{scope}
\draw[miFrame,line width=1.3pt,rounded corners=6pt] (7.5,14.3) rectangle (106.2,369.0);
\node[text=white,font=\miB{8.8}] at (56.5,25.3) {INPUT\,/\,EVIDENCE};
\fill[miPale,rounded corners=4pt] (12.9,41.3) rectangle (100.0,131.0);
\begin{scope}\clip[rounded corners=4pt] (12.9,41.3) rectangle (100.0,131.0); \fill[miBand] (12.9,41.3) rectangle (100.0,61.4); \end{scope}
\draw[miBlueLine,line width=1.1pt,rounded corners=4pt] (12.9,41.3) rectangle (100.0,131.0);
\node[text=miDark,font=\miB{8.8}] at (57.2,52.4) {QUERY};
\begin{scope}[shift={(0,-3)}]
\draw[miSlateM,line width=1.45pt,fill=miPale,rounded corners=4.8pt]
  (33.8,74.6) -- (81.0,74.6) -- (81.0,104.6) -- (49.6,104.6) [sharp corners] -- (41.2,111.3) -- (41.2,104.6)
  [rounded corners=4.8pt] -- (33.8,104.6) -- cycle;
\foreach \yy/\xe in {83.4/72.6, 89.3/72.6, 95.2/61.8}{%
  \draw[miLine!80!miSlateM,line width=2.1pt,line cap=round] (42.2,\yy) -- (\xe,\yy);
  \draw[miLine,line width=1.3pt,line cap=round] (42.2,\yy) -- (\xe,\yy);}
\end{scope}
\node[text=miInkN,font=\miR{9.8}] at (56.8,121.4) {(Natural Language)};
\begin{scope}[shift={(0,-17.3)}]
\fill[miPale,rounded corners=4pt] (12.9,154.3) rectangle (100.0,379.3);
\begin{scope}\clip[rounded corners=4pt] (12.9,154.3) rectangle (100.0,379.3); \fill[miBand] (12.9,154.3) rectangle (100.0,187.5); \end{scope}
\draw[miBlueLine,line width=1.1pt,rounded corners=4pt] (12.9,154.3) rectangle (100.0,379.3);
\node[text=miDark,font=\miB{8.8}] at (56.3,167.4) {WEB};
\node[text=miDark,font=\miB{8.8}] at (56.1,177.4) {ONTOLOGY};
\end{scope}

\begin{scope}[shift={(0,-13)}]
\draw[miIcon,line width=1pt,fill=white,rounded corners=3.8pt] (17.2,197.2) rectangle (95.7,249.8);
\miDoc{22.4}{201.0}{11.4}{13.4}{3.0}{miIcon}{.8pt}
\foreach \yy/\xe in {206.6/31.0, 209.4/31.0, 212.0/29.0}{\fill[miGray] (24.6,\yy-.45) rectangle (\xe,\yy+.45);}
\node[anchor=west,inner sep=0pt,text=miFormal,font=\miB{7.9}] at (36.6,207.7) {Formal Axioms};
\draw[miIcon!40,line width=.5pt] (21.0,218.2) -- (91.9,218.2);
\node[text=black!80] at (56.4,227.6) {\miAB{9.4}};
\node[text=black!80] at (56.4,241.0) {\miArB{9.4}};
\end{scope}
\begin{scope}[shift={(0,-7)}]
\draw[miOrangeT!60,line width=1pt,fill=white,rounded corners=3.8pt] (17.2,257.0) rectangle (95.7,359.0);
\draw[miOrangeT!90!black,line width=.75pt,fill=miBubble,rounded corners=1.5pt]
  (21.9,261.4) -- (33.9,261.4) -- (33.9,270.4) -- (27.6,270.4) [sharp corners] -- (24.9,273.4) -- (24.9,270.4)
  [rounded corners=1.5pt] -- (21.9,270.4) -- cycle;
\foreach \yy/\xe in {264.2/31.4, 266.2/31.4, 268.2/28.6}{\draw[miOrangeT,line width=.6pt,line cap=round] (24.4,\yy) -- (\xe,\yy);}
\node[anchor=west,inner sep=0pt,text=miOrangeT,font=\miB{7.9}] at (36.6,263.0) {Informal};
\node[anchor=west,inner sep=0pt,text=miOrangeT,font=\miB{7.9}] at (36.6,273.0) {Annotations};
\draw[miOrangeT!35,line width=.5pt] (21.0,280.5) -- (91.9,280.5);
\node[anchor=west,inner sep=0pt,text=miInk,font=\miR{9.8}] at (30.7,301.0) {{\fontsize{6.8}{6.8}\selectfont\textbullet}\ \ Definitions};
\node[anchor=west,inner sep=0pt,text=miInk,font=\miR{9.8}] at (30.7,320.0) {{\fontsize{6.8}{6.8}\selectfont\textbullet}\ \ Comments};
\node[anchor=west,inner sep=0pt,text=miInk,font=\miR{9.8}] at (30.7,339.0) {{\fontsize{6.8}{6.8}\selectfont\textbullet}\ \ Synonyms};
\end{scope}
\draw[miConn,line width=2.4pt] (116.6,55.6) -- (116.6,315.4);
\draw[miConn,line width=2.4pt] (115.1,57.0) -- (126.4,57.0);
\draw[miConn,line width=2.4pt] (105.8,183.0) -- (126.4,183.0);
\draw[miConn,line width=2.4pt] (115.1,314.0) -- (126.4,314.0);
\fill[miConn] (126.3,50.1) -- (132.8,57.0) -- (126.3,63.8) -- cycle;
\fill[miConn] (126.3,176.1) -- (132.8,183.0) -- (126.3,189.8) -- cycle;
\fill[miConn] (126.3,307.2) -- (132.8,314.0) -- (126.3,320.8) -- cycle;
\miPanel{132.8}{3.5}{345.2}{111.0}{27.0}{miFrame}{miBandA}
\miBadge{148.2}{15.3}{miDeep}{a}
\miTitle{miTitleA}{163.5}{16.2}{\regimeA}
\begin{scope}[shift={(0,-4.2)}]
\miDoc{150.3}{42.2}{41.8}{55.8}{9.4}{miIcon}{1.4pt}
\node[text=miAxiom,font=\miB{9.4}] at (169.6,57.4) {Axioms};
\node[text=black!80] at (171.2,71.2) {\miAB{8.8}};
\node[text=black!80] at (171.2,82.4) {\miArB{8.4}};
\fill[miGray] (156.2,89.5) rectangle (186.4,91.0);
\miArrow{203.4}{54.6}{219.1}{76.2}{miConn}
\begin{scope}[miIcon]
  \fill[miPan] (241.9,86.2) rectangle (266.1,89.9);
  \draw[line width=.9pt,rounded corners=.8pt] (241.9,86.2) rectangle (266.1,89.9);
  \fill[miPan] (247.4,84.1) rectangle (261.1,86.2);
  \draw[line width=.9pt,rounded corners=.6pt] (247.4,84.1) rectangle (261.1,86.2);
  \fill (252.5,50.4) rectangle (255.7,84.4);
  \fill (254.1,47.4) circle (2.35pt);
  \draw[line width=1.8pt,line cap=round] (235.4,51.3) -- (272.8,51.3);
  \fill[miPan] (226.9,72.9) .. controls (227.8,78.6) and (232.3,80.6) .. (237.5,80.6)
                  .. controls (242.7,80.6) and (247.2,78.6) .. (248.1,72.9) -- cycle;
  \draw[line width=1pt] (237.6,53.0) -- (226.9,72.9) -- (248.1,72.9) -- cycle;
  \draw[line width=1pt] (226.9,72.9) .. controls (227.8,78.6) and (232.3,80.6) .. (237.5,80.6)
                  .. controls (242.7,80.6) and (247.2,78.6) .. (248.1,72.9);
  \miTick{234.7}{66.6}{236.9}{68.8}{240.6}{64.6}{miIcon}{1.35pt}
  \fill[miPan] (259.9,72.9) .. controls (260.8,78.6) and (265.3,80.6) .. (270.5,80.6)
                  .. controls (275.7,80.6) and (280.2,78.6) .. (281.1,72.9) -- cycle;
  \draw[line width=1pt] (270.6,53.0) -- (259.9,72.9) -- (281.1,72.9) -- cycle;
  \draw[line width=1pt] (259.9,72.9) .. controls (260.8,78.6) and (265.3,80.6) .. (270.5,80.6)
                  .. controls (275.7,80.6) and (280.2,78.6) .. (281.1,72.9);
  \draw[line width=1.35pt,line cap=round] (268.6,64.6) -- (272.6,68.6) (272.6,64.6) -- (268.6,68.6);
\end{scope}
\draw[miTeal!70,line width=1.2pt,fill=miTealP,rounded corners=3pt] (298.8,43.4) rectangle (335.5,96.0);
\draw[miTealD,line width=1pt] (299.4,69.7) -- (334.9,69.7);
\miTick{310.4}{56.4}{316.0}{62.4}{326.4}{49.4}{miCheck}{3.4pt}
\node[text=miTitleA,font=\miB{8.8}] at (317.2,78.0) {Exact};
\node[text=miTitleA,font=\miB{8.8}] at (317.2,88.6) {Answer};
\miLabel{miTitleA}{171.2}{108.5}{Formal Axioms}
\miLabel{miTitleA}{254.0}{108.5}{Formal Reasoner}
\end{scope}
\begin{scope}[shift={(0,6)}]
\begin{scope}[shift={(0,20)}]
\miPanel{132.8}{97.0}{345.2}{217.0}{120.5}{miFrame}{miBandB}
\miBadge{148.2}{108.8}{miSlate}{b}
\miTitle{miSlate}{163.5}{109.7}{\regimeB}
\end{scope}
\begin{scope}[shift={(160.0,182.0)},scale=0.86,transform shape,shift={(-164.9,-189.2)}]
\miDoc{145.8}{160.4}{38.2}{57.6}{8.6}{miIcon}{1.6pt}
\node[text=miAxiom,font=\miB{8.8}] at (164.2,175.8) {Axioms};
\node[text=black!80] at (164.9,189.6) {\miAB{8.2}};
\node[text=black!80] at (164.9,200.2) {\miArB{7.8}};
\fill[miGray] (149.0,207.6) rectangle (179.2,209.1);
\end{scope}
\node[text=miSlate,font=\miB{11.5}] at (185.5,182.0) {+};
\begin{scope}[shift={(208.0,182.0)},scale=0.76,transform shape,shift={(-223.15,-187.8)}]
\draw[miOrange,line width=1.5pt,fill=white,rounded corners=3pt] (200.8,154.3) rectangle (245.5,221.3);
\begin{scope}[shift={(0,-9.0)}]
\draw[miOrange,line width=1.2pt,fill=miBubble,rounded corners=2.6pt]
  (212.9,177.4) -- (235.6,177.4) -- (235.6,190.3) -- (222.8,190.3) [sharp corners] -- (217.4,195.1) -- (217.4,190.3)
  [rounded corners=2.6pt] -- (212.9,190.3) -- cycle;
\foreach \yy/\xe in {181.4/231.4, 184.1/231.4, 186.8/226.2}{\draw[miOrange,line width=1.0pt,line cap=round] (217.1,\yy) -- (\xe,\yy);}
\end{scope}
\fill[miGray] (208.0,195.4) rectangle (238.3,197.1);
\fill[miGray] (208.0,201.9) rectangle (238.3,203.6);
\fill[miGray] (208.0,208.4) rectangle (238.3,210.1);
\fill[miGray] (208.0,215.2) rectangle (238.3,216.9);
\end{scope}
\miArrow{230.5}{174.0}{240.5}{190.0}{miConn}
\miChip{262.5}{182.0}{miGreenM}{miGreenL}{miGreenP}{miGreen}
\miArrow{284.0}{174.0}{294.0}{190.0}{miConn}
\miAnswer{320.0}{182.0}{miSlate}{miTealP}{miTealD}{miCheck}{Ontology-}{Grounded}{Answer}
\miLabel{miSlate}{160.0}{217.0}{Formal\\Axioms}
\miLabel{miSlate}{208.0}{217.0}{Informal\\Annotations}
\miLabel{miSlate}{262.5}{217.0}{LLM\\Reasoning}
\end{scope}
\begin{scope}[shift={(0,12)}]
\begin{scope}[shift={(0,40)}]
\miPanel{132.8}{203.0}{345.2}{317.0}{226.5}{miFrame}{miBandC}
\miBadge{148.2}{214.8}{miSlate}{c}
\miTitle{miSlate}{163.5}{215.7}{\regimeC}
\end{scope}
\begin{scope}[shift={(160.0,304.0)},scale=0.71,transform shape,shift={(-171.9,-298.3)}]
\draw[miFolder,line width=1.4pt,fill=miSlateL,rounded corners=2.4pt]
  (144.9,317.4) -- (144.9,279.2) -- (163.0,279.2) -- (166.4,282.8) -- (196.4,282.8) -- (198.9,285.4) -- (198.9,317.4) -- cycle;
\draw[miFolder,line width=1.4pt,fill=miSlateP,rounded corners=2.6pt] (145.3,285.8) rectangle (198.9,317.4);
\draw[miFolder!55,line width=.7pt,rounded corners=2pt] (147.3,287.9) rectangle (196.9,315.3);
\miDoc{152.4}{294.4}{14.2}{15.4}{3.2}{miIcon}{1pt}
\foreach \yy/\xe in {299.6/161.8, 303.0/163.4, 306.4/160.2}{\draw[miIcon,line width=.8pt,line cap=round] (156.8,\yy) -- (\xe,\yy);}
\foreach \yy in {299.6,303.0,306.4}{\fill[miIcon] (154.8,\yy) circle (.6pt);}
\draw[miOrange,line width=1.1pt,fill=miBubble,rounded corners=2.2pt]
  (174.0,295.4) -- (192.6,295.4) -- (192.6,306.4) -- (182.0,306.4) [sharp corners] -- (177.3,310.4) -- (177.3,306.4)
  [rounded corners=2.2pt] -- (174.0,306.4) -- cycle;
\foreach \yy/\xe in {298.8/189.2, 301.2/189.2, 303.6/185.2}{\draw[miOrange,line width=.9pt,line cap=round] (177.4,\yy) -- (\xe,\yy);}
\end{scope}
\node[text=miSlate,font=\miB{11.5}] at (185.5,304.0) {+};
\miStore{208.0}{304.0}
\miArrow{230.5}{296.0}{240.5}{312.0}{miConn}
\miChip{262.5}{304.0}{miGreenM}{miGreenL}{miGreenP}{miGreen}
\miArrow{284.0}{296.0}{294.0}{312.0}{miConn}
\miAnswer{320.0}{304.0}{miSlate}{miTealP}{miTealD}{miCheck}{Ontology-}{Assisted}{Answer}
\miLabel{miSlate}{160.0}{333.0}{Ontology\\Evidence}
\miLabel{miSlate}{208.0}{333.0}{LLM Parametric\\Knowledge}
\miLabel{miSlate}{262.5}{333.0}{LLM\\Reasoning}
\end{scope}
\end{tikzpicture}}%
\endgroup


==> pictures/ontology_react_diagram.tikz <==
\begingroup
\ifdefined\OntologyReActWidth\else
  \def\OntologyReActWidth{\linewidth}%
\fi
\definecolor{ontPinkBand}{RGB}{247,212,225}
\definecolor{ontBlueBand}{RGB}{207,227,249}
\definecolor{ontGreenBand}{RGB}{207,234,217}
\definecolor{ontPinkFill}{RGB}{255,240,246}
\definecolor{ontBlueFill}{RGB}{239,246,253}
\definecolor{ontontBlueFill2}{RGB}{227,238,249}
\definecolor{ontServiceFill}{RGB}{239,245,245}
\definecolor{ontCardFill}{RGB}{248,252,252}
\definecolor{ontPinkLine}{RGB}{206,112,148}
\definecolor{ontPinkText}{RGB}{186,47,101}
\definecolor{ontPinkDark}{RGB}{99,33,59}
\definecolor{ontBlueLine}{RGB}{109,152,203}
\definecolor{ontBlueText}{RGB}{41,92,164}
\definecolor{ontBlueDark}{RGB}{23,52,90}
\definecolor{ontInk}{RGB}{6,19,50}
\definecolor{ontontTealLine}{RGB}{154,181,184}
\definecolor{ontTeal}{RGB}{69,108,113}
\definecolor{ontGreenText}{RGB}{41,119,81}
\definecolor{ontGreenDark}{RGB}{32,72,53}
\definecolor{ontGreenFill}{RGB}{238,248,242}
\definecolor{ontGreenLine}{RGB}{104,176,138}

\newcommand{\ontBrainicon}[3]{%
  \begin{scope}[shift={(#1,#2)},draw=#3,line width=1.05pt,line cap=round,line join=round]
    \draw (-2,-28)
      .. controls (-12,-31) and (-20,-25) .. (-20,-17)
      .. controls (-28,-18) and (-32,-10) .. (-27,-3)
      .. controls (-34,3) and (-31,13) .. (-22,15)
      .. controls (-25,24) and (-16,31) .. (-7,27)
      .. controls (-4,33) and (2,31) .. (3,25);
    \draw (2,-28)
      .. controls (12,-31) and (20,-25) .. (20,-17)
      .. controls (28,-18) and (32,-10) .. (27,-3)
      .. controls (34,3) and (31,13) .. (22,15)
      .. controls (25,24) and (16,31) .. (7,27)
      .. controls (4,33) and (-2,31) .. (-3,25);
    \draw (0,-27) -- (0,27);
    \draw (-11,-23) .. controls (-6,-18) and (-7,-10) .. (-14,-8)
          .. controls (-19,-6) and (-18,1) .. (-12,3)
          .. controls (-6,5) and (-7,13) .. (-13,17);
    \draw (11,-23) .. controls (6,-18) and (7,-10) .. (14,-8)
          .. controls (19,-6) and (18,1) .. (12,3)
          .. controls (6,5) and (7,13) .. (13,17);
    \draw (-24,2) .. controls (-17,0) and (-14,-2) .. (-13,-8);
    \draw (24,2) .. controls (17,0) and (14,-2) .. (13,-8);
    \draw (-21,15) .. controls (-14,12) and (-10,15) .. (-9,23);
    \draw (21,15) .. controls (14,12) and (10,15) .. (9,23);
    \draw (-1,-15) .. controls (-6,-15) and (-8,-13) .. (-11,-10);
    \draw (1,-15) .. controls (6,-15) and (8,-13) .. (11,-10);
    \draw (-1,0) .. controls (-6,0) and (-8,2) .. (-11,4);
    \draw (1,0) .. controls (6,0) and (8,2) .. (11,4);
    \draw (-1,14) .. controls (-5,14) and (-7,17) .. (-9,20);
    \draw (1,14) .. controls (5,14) and (7,17) .. (9,20);
  \end{scope}%
}

\newcommand{\ontDbicon}[5]{%
  \begin{scope}[
    shift={(#1,#2)},
    scale=#5,
    draw=#3,
    line width=#4,
    line cap=round,
    line join=round
  ]
    \draw (0,-19) ellipse (17 and 5.5);

    \draw (-17,-19) -- (-17,19);
    \draw (17,-19) -- (17,19);

    \draw (-17,-7)
      arc[start angle=180,end angle=0,x radius=17,y radius=5.5];

    \draw (-17,6)
      arc[start angle=180,end angle=0,x radius=17,y radius=5.5];

    \draw (-17,19)
      arc[start angle=180,end angle=0,x radius=17,y radius=5.5];
  \end{scope}%
}

\newcommand{\ontFileicon}[3]{%
  \begin{scope}[shift={(#1,#2)},draw=#3,line width=.95pt,line cap=round,line join=round]
    \draw (-16,-23) -- (8,-23) -- (18,-13) -- (18,23) -- (-16,23) -- cycle;
    \draw (8,-23) -- (8,-13) -- (18,-13);
    \draw (-8,-7) -- (9,-7);
    \draw (-8,0) -- (9,0);
    \draw (-8,7) -- (6,7);
  \end{scope}%
}

\newcommand{\ontGlobeicon}[3]{%
  \begin{scope}[shift={(#1,#2)},draw=#3,line width=.9pt,line cap=round]
    \draw (0,0) circle (23);
    \draw (-23,0) -- (23,0);
    \draw (-19,-11) .. controls (-6,-5) and (6,-5) .. (19,-11);
    \draw (-19,11) .. controls (-6,5) and (6,5) .. (19,11);
    \draw (0,-23) .. controls (-10,-14) and (-10,14) .. (0,23);
    \draw (0,-23) .. controls (10,-14) and (10,14) .. (0,23);
  \end{scope}%
}

\newcommand{\ontSitemapicon}[3]{%
  \begin{scope}[shift={(#1,#2)},draw=#3,line width=.95pt,line cap=round,line join=round]
    \draw (-6,-20) rectangle (6,-10);
    \draw (-6,10) rectangle (6,20);
    \draw (-25,10) rectangle (-13,20);
    \draw (13,10) rectangle (25,20);
    \draw (0,-10) -- (0,1) -- (-19,1) -- (-19,10);
    \draw (0,1) -- (19,1) -- (19,10);
    \draw (0,1) -- (0,10);
  \end{scope}%
}

\newcommand{\ontWrenchicon}[3]{%
  \begin{scope}[shift={(#1,#2)},draw=#3,fill=white,line width=1.0pt,line cap=round,line join=round]
    \path[draw,fill=white]
      (-14,17) .. controls (-18,15) and (-19,11) .. (-16,8)
      -- (5,-13)
      .. controls (3,-18) and (5,-23) .. (9,-26)
      .. controls (13,-29) and (17,-29) .. (20,-27)
      -- (13,-20) -- (14,-14) -- (20,-13) -- (27,-20)
      .. controls (29,-15) and (27,-9) .. (23,-5)
      .. controls (19,-1) and (14,0) .. (10,-1)
      -- (-11,20)
      .. controls (-12,21) and (-13,20) .. (-14,17) -- cycle;
    \fill[#3] (-13,15) circle (1.8);
  \end{scope}%
}

\newcommand{\ontGearicon}[3]{%
  \begin{scope}[shift={(#1,#2)},draw=#3,line width=.95pt,line cap=round,line join=round]
    \draw (0,0) circle (18);
    \draw (0,0) circle (8);
    \foreach \a in {0,45,...,315}{%
      \begin{scope}[rotate=\a]
        \draw (-4,-24) -- (4,-24) -- (4,-17) -- (-4,-17) -- cycle;
      \end{scope}
    }
  \end{scope}%
}

\newcommand{\ontOutputicon}[3]{%
  \begin{scope}[shift={(#1,#2)},draw=#3,line width=1.25pt,line cap=round,line join=round]
    \draw (-32,-42) -- (10,-42) -- (32,-20) -- (32,42) -- (-32,42) -- cycle;
    \draw (10,-42) -- (10,-20) -- (32,-20);
    \node[text=#3,font=\normalfont\fontsize{10.5}{10.5}\selectfont\bfseries] at (0,5) {\{\}};
  \end{scope}%
}

\resizebox{\OntologyReActWidth}{!}{%
\begin{tikzpicture}[x=0.1mm,y=-0.1mm]
\path[use as bounding box] (0,0) rectangle (2195,675);
\fill[white] (0,0) rectangle (2195,675);

\path[fill=ontPinkBand,rounded corners=.8mm] (20,15) -- (534,15) -- (556,43) -- (534,71) -- (20,71) -- cycle;
\path[fill=ontBlueBand,rounded corners=.8mm] (546,15) -- (1594,15) -- (1616,43) -- (1594,71) -- (546,71) -- (568,43) -- cycle;
\path[fill=ontGreenBand,rounded corners=.8mm] (1604,15) -- (2180,15) -- (2180,71) -- (1604,71) -- (1626,43) -- cycle;
\node[text=ontPinkDark,font=\normalfont\fontsize{8.2}{9}\selectfont\bfseries] at (286,43) {1. Pre-Tool Reasoning};
\node[text=ontBlueDark,font=\normalfont\fontsize{8.3}{9.0}\selectfont\bfseries] at (1085,43) {2. ReAct with the Ontology Tool (Iterative Loop)};
\node[text=ontGreenDark,font=\normalfont\fontsize{8.3}{9}\selectfont\bfseries] at (1903,43) {3. Answering};

\draw[black,line width=.85pt,-{Stealth[length=1.8mm,width=1.2mm]}] (186,300) -- (236,300);
\draw[black,line width=.85pt,-{Stealth[length=1.8mm,width=1.2mm]}] (473,300) -- (551,300);
\draw[black,line width=.85pt,-{Stealth[length=1.8mm,width=1.2mm]}] (789,300) -- (824,300);
\draw[black,line width=.85pt,-{Stealth[length=1.8mm,width=1.2mm]}] (1372,300) -- (1398,300);
\draw[black,line width=.85pt,-{Stealth[length=1.8mm,width=1.2mm]}] (1600,300) -- (1640,300);
\draw[black,line width=.85pt,-{Stealth[length=1.8mm,width=1.2mm]}] (1877,300) -- (1903,300);
\draw[black,line width=.85pt,-{Stealth[length=1.8mm,width=1.2mm]},rounded corners=0.4mm]
  (1500,188) -- (1500,106) -- (673,106) -- (673,168);

\begin{scope}[shift={(0,22)},draw=ontPinkText,line width=1.55pt,line cap=round,line join=round]
  \draw[rounded corners=.6mm] (94,238) -- (168,238) -- (168,280) -- (151,280) -- (151,299) -- (132,280) -- (94,280) -- cycle;
  \draw[fill=white,rounded corners=.6mm] (67,218) -- (139,218) -- (139,267) -- (122,267) -- (122,282) -- (104,267) -- (67,267) -- cycle;
  \fill[ontPinkText] (88,242) circle (4.2);
  \fill[ontPinkText] (104,242) circle (4.2);
  \fill[ontPinkText] (120,242) circle (4.2);
\end{scope}
\node[text=ontPinkText,font=\normalfont\fontsize{9.6}{10}\selectfont\bfseries] at (118,366) {Query};

\path[fill=ontPinkFill,draw=ontPinkLine,line width=.95pt,rounded corners=1.0mm] (239,150) rectangle (473,452);
\ontBrainicon{356}{212}{ontPinkText}
\node[text=ontPinkText,font=\normalfont\fontsize{9.4}{10}\selectfont\bfseries] at (356,292) {LLM reasoning};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont] at (356,337) {Initial reasoning};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont] at (356,372) {(without the};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont] at (356,407) {ontology tool)};

\path[fill=ontPinkFill,draw=ontPinkLine!55,line width=.45pt,rounded corners=.8mm] (170,478) rectangle (467,568);
\path[fill=ontPinkFill,draw=ontPinkLine!55,line width=.45pt] (313,478) -- (323,454) -- (333,478) -- cycle;
\draw[ontPinkFill,line width=1.2pt] (314,478) -- (332,478);
\node[text=ontInk,font=\normalfont\fontsize{7.2}{7.8}\selectfont\itshape] at (319,503) {“Think step by step briefly to };
\node[text=ontInk,font=\normalfont\fontsize{7.2}{7.8}\selectfont\itshape] at (319,541) {reason about the question...”};

\path[fill=ontBlueFill,draw=ontBlueLine,line width=.95pt,rounded corners=1.0mm] (557,170) rectangle (789,430);
\ontBrainicon{673}{230}{ontBlueText}
\node[text=ontBlueText,font=\normalfont\fontsize{9.4}{10}\selectfont\bfseries] at (673,304) {Thought};
\node[text=ontInk,font=\normalfont\fontsize{6.6}{7.2}\selectfont] at (673,344) {Planning \& Reasoning};
\node[text=ontInk,font=\normalfont\fontsize{6.6}{7.2}\selectfont] at (673,378) {(with the ontology tool)};

\path[fill=ontBlueFill,draw=ontBlueLine!55,line width=.45pt,rounded corners=.8mm] (537,454) rectangle (809,532);
\path[fill=ontBlueFill,draw=ontBlueLine!55,line width=.45pt] (664,454) -- (673,432) -- (682,454) -- cycle;
\draw[ontBlueFill,line width=1.2pt] (665,454) -- (681,454);
\node[text=ontInk,font=\normalfont\fontsize{7.2}{7.8}\selectfont\itshape] at (673,477) {“An ontology is available};
\node[text=ontInk,font=\normalfont\fontsize{7.2}{7.8}\selectfont\itshape] at (673,511) {through the tool below...”};

\path[fill=white,draw=ontBlueLine,line width=.85pt,rounded corners=1.1mm] (829,160) rectangle (1372,500);
\ontWrenchicon{1000}{206}{ontBlueText}
\node[text=ontBlueText,font=\normalfont\fontsize{9.4}{10}\selectfont] at (1150,208) {\scalebox{1}[1.15]{{\bfseries Action}}};
\path[fill=white,draw=ontBlueLine,line width=.45pt,rounded corners=.7mm] (963,250) rectangle (1238,308);
\ontDbicon{1006}{279}{ontBlueText}{.8pt}{.62}
\node[text=ontInk,font=\normalfont\fontsize{7.8}{8.4}\selectfont\bfseries] at (1122,280) {query(SPARQL)};
\path[fill=ontontBlueFill2,draw=none,rounded corners=.7mm] (849,332) rectangle (1352,424);
\foreach \xx/\yy in {864/355,864/401,1116/355,1116/401}{\fill[ontBlueText] (\xx,\yy) circle (5.2);}
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont,anchor=west,inner sep=0pt] at (879,355) {DESCRIBE “<name>”};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont,anchor=west,inner sep=0pt] at (879,401) {SELECT ?x \{ ... \}};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont,anchor=west,inner sep=0pt] at (1131,355) {ASK \{ ... \}};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont,anchor=west,inner sep=0pt] at (1131,401) {SELECT ?o / ?r \{ ... \}};
\path[fill=ontBlueBand!70,draw=none,rounded corners=.4mm] (849,442) rectangle (1352,482);
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont] at (1100,462) {Query fallback for an empty SELECT ?x};

\path[fill=white,draw=ontBlueLine,line width=1.15pt] (1500,188) -- (1600,300) -- (1500,412) -- (1400,300) -- cycle;
\node[text=ontBlueText,font=\normalfont\fontsize{6.8}{7.8}\selectfont\bfseries,align=center] at (1500,302) {Answer or\\limit reached?};
\node[text=black,font=\normalfont\fontsize{7.5}{8}\selectfont\bfseries] at (1528,162) {No};
\node[text=black,font=\normalfont\fontsize{7.0}{8}\selectfont\bfseries] at (1614,272) {Yes};

\path[fill=ontGreenFill,draw=ontGreenLine,line width=.95pt,rounded corners=1.0mm] (1643,150) rectangle (1877,452);
\ontBrainicon{1760}{212}{ontGreenText}
\node[text=ontGreenText,font=\normalfont\fontsize{9.0}{10}\selectfont\bfseries] at (1760,292) {LLM answering};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont] at (1760,342) {from the clean};
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont] at (1760,377) {evidence digest};

\newcommand{\ontDot}[2]{\fill[ontGreenText] (#1,#2) circle (5.5);}

\path[fill=white,draw=ontGreenLine,line width=.95pt,rounded corners=1.0mm] (1906,150) rectangle (2180,452);
\begin{scope}[shift={(1935,186)},scale=.40]\ontOutputicon{0}{0}{ontGreenText}\end{scope}
\node[text=ontGreenText,font=\normalfont\fontsize{9.6}{10}\selectfont\bfseries,anchor=west] at (1962,188) {Output};
\draw[ontGreenLine!60,line width=.5pt] (1920,220) -- (2166,220);
\ontDot{1930}{252}
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont\bfseries,anchor=west,inner sep=0pt] at (1946,252) {Answer};
\path[fill=ontGreenFill,draw=ontGreenLine,line width=.5pt,rounded corners=.5mm] (2058,238) rectangle (2162,266);
\node[text=ontInk,font=\normalfont\fontsize{6.6}{7}\selectfont,inner sep=0pt] at (2110,252) {option B};
\ontDot{1930}{298}
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont\bfseries,anchor=west,inner sep=0pt] at (1946,298) {Evidence};
\foreach \xx/\lab in {2058/E1,2120/E2}{%
  \path[fill=ontGreenFill,draw=ontGreenLine,line width=.5pt,rounded corners=.5mm] (\xx,284) rectangle ({\xx+42},312);
  \node[text=ontInk,font=\normalfont\ttfamily\fontsize{6.4}{7}\selectfont,inner sep=0pt] at ({\xx+21},298) {\lab};}
\ontDot{1930}{343}
\node[text=ontInk,font=\normalfont\fontsize{7.0}{7.6}\selectfont\bfseries,anchor=west,inner sep=0pt] at (1946,343) {Grounding level};
\foreach \xx/\yy/\col/\lab in {1919/364/gEnt/entailed,2045/364/gSup/supported,1919/402/gRel/related,2045/402/gUnr/unrelated}{%
  \path[fill=\col!20!white,draw=\col!70,line width=.45pt,rounded corners=.6mm] (\xx,\yy) rectangle ({\xx+122},{\yy+30});
  \node[text=ontInk,font=\normalfont\fontsize{6.4}{7}\selectfont,inner sep=0pt] at ({\xx+61},{\yy+15}) {\lab};}
\path[fill=gSup,draw=gSup,line width=.45pt,rounded corners=.6mm] (2045,364) rectangle (2167,394);
\node[text=white,font=\normalfont\fontsize{6.4}{7}\selectfont,inner sep=0pt] at (2106,379) {supported \ding{51}};

\path[fill=ontGreenFill,draw=ontGreenLine!55,line width=.45pt,rounded corners=.8mm] (1640,478) rectangle (2180,604);
\path[fill=ontGreenFill,draw=ontGreenLine!55,line width=.45pt] (1751,478) -- (1760,454) -- (1769,478) -- cycle;
\draw[ontGreenFill,line width=1.2pt] (1752,478) -- (1768,478);
\node[text=ontGreenDark,font=\normalfont\fontsize{7.0}{7.6}\selectfont\bfseries,anchor=west,inner sep=0pt] at (1662,513) {Step 1};
\node[text=ontInk,font=\normalfont\fontsize{6.8}{7.6}\selectfont\itshape,anchor=west,inner sep=0pt,text width=42.5mm,align=left] at (1736,513) {“The tool phase is over. Using the question and the observations below, \ldots”};
\node[text=ontGreenDark,font=\normalfont\fontsize{7.0}{7.6}\selectfont\bfseries,anchor=west,inner sep=0pt] at (1662,570) {Step 2};
\node[text=ontInk,font=\normalfont\fontsize{6.8}{7.6}\selectfont\itshape,anchor=west,inner sep=0pt,text width=42.5mm,align=left] at (1736,570) {“Your answer above is final; do not change it. Now state what it rests on \ldots”};

\path[fill=ontTeal] (1100,504) -- (1121,519) -- (1111,519) -- (1111,535) -- (1121,535) -- (1100,550) -- (1079,535) -- (1089,535) -- (1089,519) -- (1079,519) -- cycle;
\path[fill=ontServiceFill,draw=ontontTealLine,line width=1.1pt,rounded corners=1.2mm] (557,553) rectangle (1616,662);
\node[text=ontTeal,font=\normalfont\fontsize{7.8}{8.8}\selectfont\bfseries,align=center] at (628,607) {Ontology\\Service};
\foreach \x/\lab in {705/Concept Cards,932/Name Linking,1159/Formal Axioms,1386/Ontology Reasoner}{%
  \path[fill=ontCardFill,draw=ontontTealLine,line width=.65pt,rounded corners=.9mm] (\x,567) rectangle ({\x+220},648);
  \node[text=ontInk,font=\normalfont\fontsize{6.6}{7.2}\selectfont\bfseries,inner sep=0pt,anchor=base] at ({\x+110},636) {\lab};}
\begin{scope}[shift={(815,593)},scale=.66]\ontFileicon{0}{0}{ontTeal}\end{scope}
\begin{scope}[shift={(1042,593)},scale=.62]\ontGlobeicon{0}{0}{ontTeal}\end{scope}
\ontDbicon{1269}{595}{ontTeal}{.8pt}{.62}
\begin{scope}[shift={(1496,593)},scale=.6]\ontGearicon{0}{0}{ontTeal}\end{scope}

\end{tikzpicture}%
}%
\endgroup

